Comprehensive Catalogue of the Overall Best Distances and Properties of 402 Galactic Novae

I derive the overall best distances for all 402 known galactic novae, and I collect their many properties. The centrepiece is the 74 novae with accurate parallaxes from the new Gaia data release. For the needed priors, I have collected 171 distances based on old methods (including expansion parallaxes and extinction distances). Further, I have collected the V-magnitudes at peak and the extinction measures, so as to produce absolute magnitudes at peak and then derive a crude distance as a prior. Further, I have recognized that 41 per cent of the known novae are concentrated in the bulge, with 68 per cent of these <5.4 degrees from the galactic centre, so the 165 bulge novae must have distances of 8000+-750 parsecs. Putting this all together, I have derived distances to all 402 novae, of which 220 have distances to an accuracy of better than 30 per cent. I find that the disc novae have an exponential scale height of 140+-10 pc. The average peak absolute V-magnitude is -7.45, with an RMS scatter of 1.33 mag. These peak luminosities are significantly correlated with the decline rate (t_3 in days) as M_V,peak = -7.6 + 1.5 * Log[t_3 / 30]. The huge scatter about this relation masks the correlation in many smaller datasets, and makes this relation useless for physical models. The bulge novae are indistinguishable from the disc novae in all properties, except that the novae with red giant companion stars have a strong preference for residing in the bulge population.

==> (inline-0) <==
\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

OS And	&	1986.9	&	D(23)	&	6.50	$\pm$	0.10	&	...	&	1740	&	...	&	DISC	&	4152	~(	3549	 --	5349	)	&	-7.06	&	...	\\
CI Aql	&	RN	&	P(32)	&	9.00	$\pm$	0.10	&	...	&	2250	&	0.61836	&	DISC	&	2761	~(	2555	 --	3143	)	&	-5.84	&	SubG, Ecl, $\Delta P$, $\dot{P}$	\\
DO Aql	&	1925.7	&	F(900)	&	8.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.16776	&	DISC	&	3151	~(	2571	 --	4826	)	&	-4.89	&	Ecl	\\
EL Aql	&	1927.6	&	J(25)	&	5.32	$\pm$	0.18	&	...	&	1230	&	...	&	DISC	&	4419	~(	3781	 --	6450	)	&	-10.91	&	...	\\
EY Aql	&	1926.7	&	S(40)	&	9.69	$\pm$	0.54	&	...	&	...	&	...	&	DISC	&	5819	~(	4214	 --	9613	)	&	...	&	...	\\
V356 Aql	&	1936.7	&	J(140)	&	7.00	$\pm$	0.10	&	Fe {\rm II}	&	1140	&	0.42651	&	DISC	&	3243	~(	2668	 --	5725	)	&	...	&	...	\\
V368 Aql	&	1936.8	&	S(42)	&	5.30	$\pm$	0.20	&	Fe {\rm II}	&	...	&	0.69051	&	DISC	&	2532	~(	2324	 --	2948	)	&	-8.58	&	SubG, Ecl	\\
V500 Aql	&	1943.7	&	S(43)	&	6.13	$\pm$	0.30	&	He/N	&	1400	&	0.14526	&	DISC	&	3291	~(	2655	 --	4736	)	&	-6.95	&	...	\\
V528 Aql	&	1945.7	&	S(38)	&	6.90	$\pm$	0.10	&	Fe {\rm II}, Ne	&	915	&	...	&	DISC	&	2971	~(	2297	 --	5479	)	&	...	&	...	\\
V603 Aql	&	1918.4	&	O(12)	&	-0.50	$\pm$	0.10	&	Hybrid 	&	...	&	0.13820	&	DISC	&	324	~(	320	 --	327	)	&	-8.30	&	Shell	\\
V604 Aql	&	1905.7	&	S(25)	&	7.59	$\pm$	0.25	&	...	&	1050	&	...	&	DISC	&	4631	~(	3508	 --	7268	)	&	-7.91	&	...	\\
V606 Aql	&	1899.3	&	P	&	$<$6.4	$\pm$	0.25	&	...	&	1280	&	...	&	DISC	&	3417	~(	2235	 --	5688	)	&	...	&	DN	\\
V841 Aql	&	1951.5	&	...	&	$<$9.9	$\pm$	1.02	&	...	&	...	&	...	&	DISC	&	8178	~(	6238	 --	13144	)	&	...	&	DN	\\
V1229 Aql	&	1970.3	&	P(32)	&	6.60	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	3317	~(	2734	 --	4732	)	&	-7.55	&	Shell	\\
V1301 Aql	&	1975.4	&	S(85)	&	10.30	$\pm$	0.30	&	He/N	&	1800	&	...	&	DISC	&	3537	~(	2852	 --	5418	)	&	...	&	...	\\
V1370 Aql	&	1982.1	&	D(29)	&	7.70	$\pm$	0.10	&	Ne	&	730	&	1.9581	&	DISC	&	3047	~(	2538	 --	5209	)	&	-5.80	&	SubG	\\
V1378 Aql	&	1984.9	&	...	&	$<$10.0	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	3136	~(	2715	 --	6142	)	&	...	&	...	\\
V1419 Aql	&	1993.4	&	D(32)	&	7.60	$\pm$	0.10	&	...	&	...	&	...	&	DISC	&	4553	~(	3673	 --	6276	)	&	-7.24	&	...	\\
V1425 Aql	&	1995.1	&	S(79)	&	8.00	$\pm$	0.10	&	Fe {\rm II}	&	1340	&	0.2558	&	DISC	&	3905	~(	2807	 --	6884	)	&	...	&	IP?	\\
V1493 Aql	&	1999.5	&	C(50)	&	10.10	$\pm$	0.10	&	...	&	3340	&	0.156	&	DISC	&	3948	~(	3120	 --	5996	)	&	-4.65	&	...	\\
V1494 Aql	&	1999.9	&	O(16)	&	4.10	$\pm$	0.10	&	Fe {\rm II}, Ne	&	2470	&	0.13462	&	DISC	&	858	~(	784	 --	1011	)	&	-7.43	&	Ecl	\\
V1548 Aql	&	2001.4	&	J	&	10.80	$\pm$	0.30	&	Fe {\rm II}	&	1100	&	...	&	DISC	&	7292	~(	5421	 --	11337	)	&	...	&	...	\\
V1721 Aql	&	2008.7	&	...	&	$<$14.0	$\pm$	0.20	&	He/N	&	6450	&	...	&	DISC	&	7683	~(	5973	 --	11366	)	&	...	&	...	\\
V1722 Aql	&	2010.0	&	S(16)	&	10.29	$\pm$	0.10	&	Fe {\rm II}	&	1000	&	...	&	DISC	&	7384	~(	5886	 --	10477	)	&	-8.70	&	...	\\
V1723 Aql	&	2010.8	&	...	&	$<$12.4	$\pm$	0.20	&	Fe {\rm II}	&	1500	&	...	&	DISC	&	8354	~(	5996	 --	13512	)	&	...	&	...	\\
V1724 Aql	&	2012.9	&	...	&	12.00	$\pm$	0.50	&	Fe {\rm II}	&	950	&	...	&	DISC	&	6233	~(	4168	 --	10328	)	&	...	&	...	\\
V1830 Aql	&	2013.9	&	...	&	15.20	$\pm$	0.20	&	Fe {\rm II}	&	1260	&	...	&	DISC	&	9166	~(	7411	 --	13313	)	&	...	&	...	\\
V1831 Aql	&	2015.8	&	D	&	$<$14.7	$\pm$	0.20	&	Fe {\rm II}	&	1350	&	...	&	DISC	&	7486	~(	5258	 --	12917	)	&	...	&	...	\\
V2000 Aql	&	2020.5	&	...	&	$<$15.6	$\pm$	0.20	&	Fe {\rm II}	&	2000	&	...	&	DISC	&	7480	~(	5046	 --	11414	)	&	...	&	...	\\
V2029 Aql	&	2020.6	&	...	&	$<$13.35	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	DISC	&	6795	~(	4446	 --	10871	)	&	...	&	...	\\
V2030 Aql	&	2021.4	&	...	&	$<$17.5	$\pm$	0.20	&	He/N	&	2200	&	...	&	DISC	&	8979	~(	6410	 --	15454	)	&	...	&	...	\\
OY Ara	&	1910.3	&	S(80)	&	5.77	$\pm$	0.21	&	...	&	...	&	0.15539	&	DISC	&	2731	~(	2359	 --	3795	)	&	-7.40	&	Ecl	\\
T Aur	&	1892.0	&	D(84)	&	4.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.20438	&	DISC	&	838	~(	815	 --	870	)	&	-6.42	&	Ecl, Shell	\\
QZ Aur	&	1964.8	&	...	&	$<$5.4	$\pm$	0.23	&	...	&	...	&	0.35750	&	DISC	&	2478	~(	2212	 --	3296	)	&	...	&	Ecl, $\Delta P$, $\dot{P}$	\\
Z Cam	&	<c. 700	&	...	&	...			&	...	&	...	&	0.28984	&	DISC	&	214	~(	213	 --	216	)	&	...	&	DN	\\
AT Cnc	&	c. 1686	&	...	&	$<$3	$\pm$	0.20	&	...	&	...	&	0.20163	&	DISC	&	465	~(	459	 --	473	)	&	...	&	DN	\\
V435 CMa	&	2018.3	&	D(63)	&	9.90	$\pm$	0.10	&	Fe {\rm II}	&	1250	&	...	&	DISC	&	4079	~(	3069	 --	6689	)	&	-5.54	&	...	\\
RS Car	&	1895.3	&	J(80)	&	7.10	$\pm$	0.32	&	...	&	...	&	0.08244	&	DISC	&	5365	~(	3936	 --	9265	)	&	...	&	InGap, NonOrbP	\\
V365 Car	&	1948.5	&	S(530)	&	9.29	$\pm$	0.51	&	...	&	...	&	0.22369	&	DISC	&	2884	~(	2560	 --	4362	)	&	...	&	...	\\
V679 Car	&	2008.9	&	S(24)	&	7.80	$\pm$	0.10	&	Fe {\rm II}	&	2000	&	...	&	DISC	&	6975	~(	5725	 --	9652	)	&	-8.28	&	...	\\
V834 Car	&	2012.2	&	S(38)	&	10.20	$\pm$	0.20	&	Fe {\rm II}	&	1690	&	...	&	DISC	&	8897	~(	7363	 --	11641	)	&	-6.13	&	...	\\
V906 Car	&	2018.3	&	J(64)	&	5.90	$\pm$	0.20	&	Hybrid	&	325	&	...	&	DISC	&	3724	~(	2887	 --	7554	)	&	...	&	...	\\
V919 Car	&	2014.4	&	...	&	$<$10.1	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	5338	~(	4106	 --	8947	)	&	...	&	...	\\
V946 Car	&	2012.7	&	...	&	$<$9.7	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	3330	~(	2704	 --	6650	)	&	...	&	...	\\
BC Cas	&	1929.6	&	...	&	$<$9.7	$\pm$	0.63	&	...	&	...	&	...	&	DISC	&	1896	~(	1742	 --	2200	)	&	...	&	...	\\
V705 Cas	&	1993.9	&	D(67)	&	5.70	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.22828	&	DISC	&	2175	~(	2004	 --	2491	)	&	-7.26	&	Shell	\\
V723 Cas	&	1995.6	&	J(299)	&	7.10	$\pm$	0.10	&	Fe {\rm II}, Ne	&	600	&	0.69327	&	DISC	&	4622	~(	4183	 --	5482	)	&	-7.46	&	SubG, V1500, Sh	\\
V1391 Cas	&	2020.7	&	D(120)	&	10.60	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	3784	~(	2789	 --	6750	)	&	...	&	...	\\
V1405 Cas	&	2021.3	&	J(175)	&	5.20	$\pm$	0.10	&	Hybrid	&	...	&	0.18839	&	DISC	&	1809	~(	1630	 --	1848	)	&	-7.79	&	$\gamma$	\\
MT Cen	&	1931.4	&	D(10)	&	7.74	$\pm$	0.23	&	...	&	910	&	...	&	DISC	&	5260	~(	3892	 --	9442	)	&	...	&	...	\\
V812 Cen	&	1973.3	&	...	&	$<$10.4	$\pm$	0.23	&	Fe {\rm II}	&	1800	&	...	&	DISC	&	4118	~(	3022	 --	7230	)	&	...	&	...	\\
V842 Cen	&	1986.9	&	D(48)	&	4.90	$\pm$	0.10	&	Fe {\rm II}	&	760	&	...	&	DISC	&	1372	~(	1300	 --	1472	)	&	-7.65	&	Shell, IP?	\\
V868 Cen	&	1991.3	&	J(82)	&	8.70	$\pm$	0.10	&	Fe {\rm II}	&	700	&	...	&	DISC	&	3890	~(	3034	 --	6122	)	&	-9.67	&	...	\\
V888 Cen	&	1995.1	&	O(90)	&	8.00	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	2937	~(	2681	 --	3459	)	&	-5.39	&	...	\\
V1039 Cen	&	2001.7	&	J(174)	&	9.30	$\pm$	0.10	&	...	&	...	&	0.247	&	DISC	&	3483	~(	2776	 --	6748	)	&	...	&	IP?	\\
V1047 Cen	&	2005.6	&	P(26)	&	8.50	$\pm$	0.20	&	Fe {\rm II}	&	840	&	...	&	DISC	&	4174	~(	3295	 --	6463	)	&	-7.70	&	Rebrighten(2019)	\\
V1065 Cen	&	2007.1	&	P(26)	&	6.60	$\pm$	0.20	&	Fe {\rm II}, Ne	&	2700	&	...	&	DISC	&	3322	~(	2687	 --	4980	)	&	-7.46	&	...	\\
V1213 Cen	&	2009.3	&	S(30)	&	8.50	$\pm$	0.10	&	Fe {\rm II}	&	2300	&	0.21201	&	DISC	&	5437	~(	4575	 --	7587	)	&	-7.97	&	DN	\\
V1368 Cen	&	2012.3	&	P(34)	&	9.40	$\pm$	0.10	&	Fe {\rm II}	&	1140	&	...	&	DISC	&	6345	~(	5168	 --	8539	)	&	...	&	...	\\
V1369 Cen	&	2014.0	&	D(65)	&	3.30	$\pm$	0.10	&	Fe {\rm II}	&	408	&	0.15656	&	DISC	&	643	~(	531	 --	1048	)	&	-6.08	&	$\gamma$	\\
V1375 Cen	&	2010.6	&	...	&	$<$10.3	$\pm$	0.20	&	...	&	1400	&	0.3604	&	DISC	&	1042	~(	1005	 --	1087	)	&	...	&	...	\\
V1404 Cen	&	2015.2	&	S	&	$<$10.7	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	7800	~(	6088	 --	12341	)	&	...	&	...	\\
V1405 Cen	&	2017.4	&	J(115)	&	10.90	$\pm$	0.30	&	Fe {\rm II}	&	1600	&	...	&	DISC	&	7058	~(	5311	 --	11759	)	&	...	&	...	\\
		\hline
	\end{tabular}
\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

IV Cep	&	1971.5	&	S(37)	&	7.00	$\pm$	0.40	&	Fe {\rm II}	&	...	&	...	&	DISC	&	6463	~(	5632	 --	9009	)	&	-9.07	&	...	\\
V809 Cep	&	2013.2	&	D(36)	&	11.18	$\pm$	0.10	&	Fe {\rm II}	&	500	&	...	&	DISC	&	6162	~(	5051	 --	10594	)	&	...	&	...	\\
V962 Cep	&	2014.3	&	S(42)	&	11.00	$\pm$	0.10	&	Fe {\rm II}	&	2000	&	...	&	DISC	&	5545	~(	4606	 --	7262	)	&	-5.63	&	...	\\
HV Cet	&	~2008.8	&	...	&	$<$14.2	$\pm$	0.20	&	Ne	&	2900	&	1.7718	&	DISC	&	380	~(	260	 --	881	)	&	...	&	SubG, PreERise	\\
RR Cha	&	1953.3	&	...	&	$<$6.7	$\pm$	0.25	&	...	&	...	&	0.1401	&	DISC	&	1860	~(	1615	 --	2628	)	&	...	&	Ecl	\\
X Cir	&	1927.0	&	...	&	$<$6.1	$\pm$	0.25	&	...	&	1420	&	0.15446	&	DISC	&	3267	~(	2144	 --	5718	)	&	...	&	Ecl	\\
AR Cir	&	1906.1	&	J(330)	&	8.29	$\pm$	0.45	&	...	&	...	&	0.2143	&	DISC	&	1456	~(	1306	 --	1842	)	&	...	&	...	\\
BY Cir	&	1995.1	&	P(124)	&	7.40	$\pm$	0.10	&	Fe {\rm II}	&	1500	&	0.2816	&	DISC	&	2396	~(	2078	 --	3347	)	&	...	&	Ecl	\\
DD Cir	&	1999.6	&	P(16)	&	7.60	$\pm$	0.10	&	...	&	...	&	0.09746	&	DISC	&	3244	~(	2410	 --	5328	)	&	-6.26	&	InGap, Ecl, IP?	\\
DE Cir	&	2003.8	&	S(4)	&	7.70	$\pm$	0.50	&	He/N	&	5100	&	...	&	DISC	&	6153	~(	5236	 --	8583	)	&	...	&	...	\\
FM Cir	&	2018.1	&	J(85)	&	5.90	$\pm$	0.20	&	Fe {\rm II}	&	1500	&	0.14977	&	DISC	&	3245	~(	2751	 --	5043	)	&	-7.37	&	...	\\
V394 CrA	&	RN	&	P(5)	&	7.20	$\pm$	0.10	&	...	&	4600	&	1.51568	&	BULGE	&	7662	~(	6931	 --	8405	)	&	-7.84	&	SubG, Ecl, $\dot{P}$	\\
V655 CrA	&	1967.5	&	...	&	$<$7.7	$\pm$	0.23	&	...	&	...	&	...	&	BULGE	&	8212	~(	7529	 --	8975	)	&	...	&	...	\\
V693 CrA	&	1981.3	&	S(18)	&	7.00	$\pm$	0.10	&	Ne	&	4500	&	...	&	BULGE	&	8027	~(	7300	 --	8733	)	&	-7.83	&	...	\\
T CrB	&	RN	&	S(6)	&	2.50	$\pm$	0.10	&	...	&	4980	&	227.532	&	DISC	&	914	~(	892	 --	938	)	&	-7.62	&	RG, PreERise, $\Delta P$, $\dot{P}$	\\
AP Cru	&	1935.2	&	...	&	$<$9.9	$\pm$	0.23	&	...	&	...	&	...	&	DISC	&	5632	~(	4615	 --	9793	)	&	...	&	...	\\
CP Cru	&	1996.7	&	...	&	$<$9.2	$\pm$	0.20	&	He/N, Ne	&	2000	&	0.944	&	DISC	&	2402	~(	1949	 --	3879	)	&	...	&	SubG, Ecl	\\
V450 Cyg	&	1942.7	&	D(108)	&	7.80	$\pm$	0.30	&	Fe {\rm II}	&	...	&	...	&	DISC	&	4587	~(	4077	 --	5690	)	&	-6.78	&	...	\\
V465 Cyg	&	1948.4	&	...	&	9.49	$\pm$	0.50	&	Fe {\rm II}	&	...	&	...	&	DISC	&	5487	~(	4207	 --	8475	)	&	...	&	...	\\
V476 Cyg	&	1920.6	&	D(16)	&	1.90	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	1179	~(	1078	 --	1377	)	&	-9.02	&	Shell	\\
V1330 Cyg	&	1970.4	&	S	&	$<$8.5	$\pm$	0.23	&	...	&	...	&	0.50	&	DISC	&	2883	~(	2557	 --	3976	)	&	...	&	...	\\
V1500 Cyg	&	1975.7	&	S(4)	&	1.90	$\pm$	0.10	&	Hybrid, Ne	&	...	&	0.13962	&	DISC	&	1504	~(	1343	 --	1823	)	&	-10.38	&	V1500, AP, PreERise, Sh	\\
V1668 Cyg	&	1978.7	&	S(26)	&	6.20	$\pm$	0.10	&	Fe {\rm II}, Ne	&	2400	&	0.1384	&	DISC	&	3836	~(	3144	 --	5247	)	&	-7.90	&	Ecl	\\
V1819 Cyg	&	1986.6	&	J(181)	&	9.30	$\pm$	0.10	&	Fe {\rm II}	&	2742	&	...	&	DISC	&	6428	~(	5219	 --	8877	)	&	-6.29	&	Shell	\\
V1974 Cyg	&	1992.1	&	P(43)	&	4.30	$\pm$	0.10	&	Hybrid, Ne	&	2000	&	0.08126	&	DISC	&	1618	~(	1510	 --	1796	)	&	-7.55	&	InGap, V1500, Sh	\\
V2274 Cyg	&	2001.5	&	D(33)	&	11.50	$\pm$	0.10	&	Fe {\rm II}	&	950	&	...	&	DISC	&	7227	~(	5755	 --	10379	)	&	-6.92	&	...	\\
V2275 Cyg	&	2001.6	&	S(8)	&	6.90	$\pm$	0.10	&	...	&	2100	&	0.31449	&	DISC	&	3302	~(	2771	 --	4930	)	&	-8.79	&	...	\\
V2361 Cyg	&	2005.1	&	S(8)	&	10.20	$\pm$	0.20	&	He/N	&	2200	&	...	&	DISC	&	5492	~(	4393	 --	8096	)	&	-7.22	&	...	\\
V2362 Cyg	&	2006.3	&	C(246)	&	8.10	$\pm$	0.10	&	Fe {\rm II}	&	1850	&	...	&	DISC	&	5438	~(	4461	 --	8717	)	&	-7.31	&	...	\\
V2467 Cyg	&	2007.2	&	O(20)	&	7.40	$\pm$	0.10	&	Fe {\rm II}	&	950	&	0.15379	&	DISC	&	1836	~(	1637	 --	2360	)	&	-8.26	&	...	\\
V2468 Cyg	&	2008.0	&	S(20)	&	7.60	$\pm$	0.40	&	Hybrid 	&	2100	&	0.14525	&	DISC	&	5983	~(	4719	 --	9073	)	&	-8.70	&	...	\\
V2491 Cyg	&	2008.3	&	C(16)	&	7.50	$\pm$	0.10	&	He/N 	&	4860	&	...	&	DISC	&	4786	~(	4101	 --	6339	)	&	-6.61	&	IP?	\\
V2659 Cyg	&	2014.3	&	J(140)	&	9.30	$\pm$	0.10	&	Fe {\rm II}	&	1000	&	...	&	DISC	&	5384	~(	4725	 --	6780	)	&	-6.53	&	...	\\
V2891 Cyg	&	2019.8	&	J	&	14.30	$\pm$	0.20	&	Fe {\rm II}	&	820	&	...	&	DISC	&	6991	~(	4850	 --	13752	)	&	...	&	...	\\
Q Cyg	&	1876.9	&	S(11)	&	3.00	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.42036	&	DISC	&	663	~(	658	 --	669	)	&	-6.91	&	...	\\
HR Del	&	1967.5	&	J(231)	&	3.60	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	0.21416	&	DISC	&	897	~(	880	 --	915	)	&	-6.50	&	$\Delta P$, $\dot{P}$, Sh	\\
V339 Del	&	2013.7	&	PP(29)	&	4.80	$\pm$	0.10	&	Fe {\rm II}	&	1421	&	0.16294	&	DISC	&	1587	~(	1288	 --	2925	)	&	-6.76	&	$\gamma$	\\
KT Eri	&	RN	&	PP(14)	&	5.42	$\pm$	0.02	&	He/N 	&	3300	&	2.61595	&	DISC	&	4211	~(	3915	 --	4677	)	&	-7.95	&	SubG, LAmpVar	\\
DM Gem	&	1903.2	&	S(22)	&	4.78	$\pm$	0.21	&	...	&	...	&	...	&	DISC	&	3289	~(	2868	 --	4298	)	&	-8.15	&	...	\\
DN Gem	&	1912.2	&	P(35)	&	3.60	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.12784	&	DISC	&	1381	~(	1300	 --	1511	)	&	-7.63	&	...	\\
DQ Her	&	1934.9	&	D(100)	&	1.60	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	0.19362	&	DISC	&	496	~(	492	 --	500	)	&	-7.03	&	Ecl, $\Delta P$, $\dot{P}$, IP, Sh	\\
V446 Her	&	1960.2	&	S(11)	&	2.52	$\pm$	0.10	&	He/N 	&	...	&	0.207	&	DISC	&	1256	~(	1176	 --	1386	)	&	-9.12	&	DN, Shell	\\
V533 Her	&	1963.1	&	S(43)	&	3.00	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.147	&	DISC	&	1269	~(	1236	 --	1307	)	&	-7.61	&	IP?, Sh, PreERise	\\
V827 Her	&	1987.1	&	S(53)	&	7.50	$\pm$	0.10	&	...	&	...	&	...	&	DISC	&	2366	~(	1894	 --	4325	)	&	...	&	...	\\
V838 Her	&	1991.2	&	P(4)	&	5.30	$\pm$	0.10	&	He/N, Ne	&	5000	&	0.29764	&	DISC	&	3128	~(	2657	 --	4164	)	&	-8.73	&	Ecl	\\
V1674 Her	&	2021.5	&	S(2)	&	6.20	$\pm$	0.20	&	...	&	...	&	0.15302	&	DISC	&	3216	~(	2472	 --	5359	)	&	...	&	IP, $\gamma$	\\
CP Lac	&	1936.5	&	S(9)	&	2.00	$\pm$	0.10	&	Hybrid 	&	...	&	0.14514	&	DISC	&	1164	~(	1125	 --	1205	)	&	-9.17	&	Shell	\\
DI Lac	&	1911.0	&	S(43)	&	4.23	$\pm$	0.40	&	Fe {\rm II}	&	...	&	...	&	DISC	&	1729	~(	1682	 --	1786	)	&	-7.77	&	...	\\
DK Lac	&	1950.1	&	J(202)	&	5.90	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	2986	~(	2700	 --	3604	)	&	-7.34	&	Shell	\\
HY Lup	&	1993.7	&	S(26)	&	7.70	$\pm$	0.50	&	Fe {\rm II}	&	2700	&	...	&	DISC	&	2281	~(	1826	 --	3446	)	&	-5.08	&	...	\\
PR Lup	&	2011.7	&	J(40)	&	8.60	$\pm$	0.20	&	Fe {\rm II}	&	1700	&	...	&	DISC	&	6715	~(	5577	 --	8851	)	&	-7.40	&	...	\\
V407 Lup	&	2016.8	&	S(8)	&	6.40	$\pm$	0.20	&	Fe {\rm II}	&	3700	&	3.62	&	DISC	&	2900	~(	2281	 --	4724	)	&	-6.78	&	SubG, IP?, NonOrbP, $\gamma$	\\
V408 Lup	&	2018.5	&	J(87)	&	8.98	$\pm$	0.10	&	Fe {\rm II}	&	1300	&	...	&	DISC	&	4550	~(	3307	 --	7045	)	&	...	&	...	\\
HR Lyr	&	1919.9	&	...	&	6.50	$\pm$	0.50	&	Fe {\rm II}	&	...	&	0.90578	&	DISC	&	4704	~(	4305	 --	5447	)	&	-7.36	&	SubG	\\
BT Mon	&	1940.0	&	F(182)	&	8.10	$\pm$	0.10	&	...	&	2100	&	0.33381	&	DISC	&	1580	~(	1513	 --	1668	)	&	-3.64	&	Ecl, $\Delta P$, $\dot{P}$, Sh	\\
GI Mon	&	1918.1	&	S(23)	&	5.39	$\pm$	0.50	&	He/N	&	...	&	0.44706	&	DISC	&	3357	~(	3038	 --	4076	)	&	-7.55	&	Ecl, DN, IP?	\\
KT Mon	&	1942.9	&	S(40)	&	9.64	$\pm$	0.41	&	He/N	&	...	&	...	&	DISC	&	5048	~(	3793	 --	8343	)	&	...	&	...	\\
V959 Mon	&	2012.7	&	S	&	$<$9.4	$\pm$	0.20	&	Ne	&	...	&	0.29585	&	DISC	&	2902	~(	2485	 --	4070	)	&	...	&	$\gamma$	\\
GQ Mus	&	1983.0	&	P(108)	&	7.80	$\pm$	0.30	&	...	&	1000	&	0.05937	&	DISC	&	4043	~(	3248	 --	6447	)	&	-6.63	&	$<$Gap, V1500	\\
LZ Mus	&	1999.0	&	P(12)	&	8.50	$\pm$	0.10	&	...	&	...	&	...	&	DISC	&	6749	~(	5751	 --	9332	)	&	-8.59	&	...	\\
QY Mus	&	2008.7	&	D(100)	&	8.60	$\pm$	0.20	&	Fe {\rm II}	&	1550	&	0.90114	&	DISC	&	4570	~(	3886	 --	6053	)	&	-6.53	&	SubG, NonOrbP	\\
V357 Mus	&	2018.1	&	D(32)	&	6.70	$\pm$	0.10	&	...	&	...	&	0.15516	&	DISC	&	2991	~(	2544	 --	5074	)	&	...	&	...	\\
IL Nor	&	1893.5	&	S	&	6.34	$\pm$	0.15	&	...	&	...	&	0.06709	&	DISC	&	3318	~(	2404	 --	5886	)	&	...	&	$<$Gap	\\
		\hline
	\end{tabular}
\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

IM Nor	&	RN	&	P(80)	&	8.50	$\pm$	0.10	&	...	&	2380	&	0.20717	&	DISC	&	4312	~(	3461	 --	6326	)	&	-7.15	&	Ecl, $\dot{P}$	\\
V341 Nor	&	1983.7	&	S(14)	&	9.40	$\pm$	0.50	&	...	&	3000	&	...	&	DISC	&	7436	~(	5476	 --	11209	)	&	...	&	...	\\
V382 Nor	&	2005.2	&	S(18)	&	8.70	$\pm$	0.40	&	Fe {\rm II}	&	1850	&	...	&	DISC	&	5615	~(	4341	 --	8119	)	&	-7.68	&	...	\\
V390 Nor	&	2007.5	&	J	&	9.10	$\pm$	0.30	&	Fe {\rm II}	&	...	&	0.17133	&	DISC	&	4174	~(	3337	 --	6010	)	&	-6.79	&	...	\\
V555 Nor	&	2016.3	&	S(110)	&	12.70	$\pm$	0.40	&	He/N	&	2140	&	...	&	DISC	&	7561	~(	5476	 --	11720	)	&	...	&	...	\\
V556 Nor	&	2018.9	&	S(9)	&	10.10	$\pm$	0.40	&	Fe {\rm II}	&	2800	&	...	&	DISC	&	5840	~(	4028	 --	9161	)	&	...	&	...	\\
RS Oph	&	RN	&	P(14)	&	4.80	$\pm$	0.10	&	...	&	3930	&	453.6	&	DISC	&	2710	~(	2575	 --	2908	)	&	-9.63	&	RG, $\gamma$, PostEdip	\\
BB Oph	&	~1897.4	&	...	&	$<$11.3	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8142	~(	7396	 --	8883	)	&	...	&	...	\\
V553 Oph	&	1940.6	&	...	&	11.06	$\pm$	0.58	&	...	&	...	&	...	&	BULGE	&	8124	~(	7394	 --	8871	)	&	...	&	...	\\
V794 Oph	&	1939.5	&	J(220)	&	10.69	$\pm$	0.41	&	...	&	...	&	18	&	BULGE	&	8463	~(	7765	 --	9179	)	&	-6.74	&	RG	\\
V840 Oph	&	1917.3	&	...	&	6.04	$\pm$	0.52	&	...	&	...	&	...	&	bulge	&	7975	~(	7231	 --	8720	)	&	-9.55	&	...	\\
V841 Oph	&	1848.3	&	J(130)	&	4.30	$\pm$	0.40	&	...	&	...	&	0.60130	&	DISC	&	843	~(	831	 --	857	)	&	-6.57	&	SubG	\\
V849 Oph	&	1919.6	&	F(270)	&	7.60	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	0.17276	&	DISC	&	3637	~(	3007	 --	5127	)	&	-5.51	&	Ecl	\\
V906 Oph	&	1952.6	&	...	&	8.54	$\pm$	0.39	&	Fe {\rm II}	&	2000	&	...	&	bulge	&	8079	~(	7344	 --	8826	)	&	-8.01	&	...	\\
V908 Oph	&	1954.5	&	...	&	$<$7.9	$\pm$	0.36	&	...	&	...	&	...	&	disc?	&	4931	~(	3139	 --	7833	)	&	...	&	...	\\
V972 Oph	&	1957.7	&	J(176)	&	7.39	$\pm$	0.23	&	...	&	...	&	0.27964	&	DISC	&	778	~(	691	 --	1111	)	&	-3.62	&	...	\\
V1012 Oph	&	1961.3	&	...	&	$<$12.9	$\pm$	0.45	&	...	&	...	&	...	&	BULGE	&	8124	~(	7396	 --	8883	)	&	...	&	...	\\
V2024 Oph	&	1967.5	&	...	&	$<$10.2	$\pm$	0.36	&	...	&	...	&	...	&	bulge	&	8137	~(	7396	 --	8883	)	&	...	&	...	\\
V2104 Oph	&	1976.7	&	...	&	$<$8.8	$\pm$	0.20	&	He/N, Ne	&	870	&	...	&	DISC	&	1691	~(	1315	 --	3115	)	&	...	&	...	\\
V2109 Oph	&	1969.5	&	...	&	$<$9.8	$\pm$	0.36	&	...	&	...	&	1.32379	&	BULGE	&	8138	~(	7398	 --	8873	)	&	...	&	SubG, DN	\\
V2214 Oph	&	1988.3	&	S(89)	&	8.50	$\pm$	0.10	&	Fe {\rm II}, Ne	&	1025	&	0.11752	&	BULGE	&	7990	~(	7328	 --	8708	)	&	-8.03	&	...	\\
V2264 Oph	&	1991.3	&	S(30)	&	10.00	$\pm$	0.10	&	Fe {\rm II}, Ne	&	2300	&	...	&	bulge	&	8155	~(	7417	 --	8893	)	&	-6.73	&	...	\\
V2290 Oph	&	1991.3	&	...	&	$<$9.3	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8149	~(	7395	 --	8882	)	&	...	&	...	\\
V2295 Oph	&	1993.3	&	F(16)	&	9.30	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8097	~(	7366	 --	8844	)	&	-7.57	&	...	\\
V2313 Oph	&	1994.4	&	S(17)	&	7.50	$\pm$	0.10	&	Fe {\rm II}	&	2500	&	...	&	disc?	&	2738	~(	2126	 --	5592	)	&	...	&	...	\\
V2487 Oph	&	RN	&	P(8)	&	9.50	$\pm$	0.10	&	...	&	10000	&	1.24	&	BULGE	&	7539	~(	6812	 --	8282	)	&	-6.44	&	SubG, Superflare	\\
V2540 Oph	&	2002.1	&	J(115)	&	8.10	$\pm$	0.10	&	...	&	...	&	0.28478	&	BULGE	&	8117	~(	7389	 --	8859	)	&	-7.66	&	Ecl	\\
V2573 Oph	&	2003.5	&	D(81)	&	10.60	$\pm$	0.10	&	Fe {\rm II}	&	1300	&	...	&	bulge	&	8149	~(	7416	 --	8890	)	&	-6.81	&	...	\\
V2574 Oph	&	2004.3	&	S(41)	&	10.20	$\pm$	0.30	&	Fe {\rm II}	&	1500	&	0.13509	&	BULGE	&	8157	~(	7415	 --	8888	)	&	-7.09	&	NonOrbP	\\
V2575 Oph	&	2006.1	&	J(66)	&	11.00	$\pm$	0.40	&	Fe {\rm II}	&	560	&	...	&	DISC	&	4055	~(	3307	 --	5480	)	&	-6.38	&	...	\\
V2576 Oph	&	2006.3	&	S(29)	&	9.20	$\pm$	0.40	&	Fe {\rm II}	&	1470	&	...	&	DISC	&	2968	~(	2341	 --	4798	)	&	-5.08	&	...	\\
V2615 Oph	&	2007.2	&	S(48)	&	8.50	$\pm$	0.30	&	Fe {\rm II}	&	800	&	0.27234	&	DISC	&	2529	~(	2018	 --	4398	)	&	...	&	...	\\
V2670 Oph	&	2008.4	&	J(37)	&	10.00	$\pm$	0.40	&	Fe {\rm II}	&	600	&	...	&	BULGE	&	7825	~(	7111	 --	8560	)	&	-7.26	&	...	\\
V2671 Oph	&	2008.4	&	...	&	11.10	$\pm$	0.10	&	Fe {\rm II}	&	1210	&	...	&	BULGE	&	8150	~(	7432	 --	8905	)	&	-6.56	&	...	\\
V2672 Oph	&	2009.6	&	S(6)	&	10.10	$\pm$	0.40	&	He/N 	&	8000	&	...	&	BULGE	&	7703	~(	6967	 --	8447	)	&	-9.29	&	...	\\
V2673 Oph	&	2010.1	&	S(28)	&	8.30	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8042	~(	7296	 --	8778	)	&	-8.43	&	...	\\
V2674 Oph	&	2010.2	&	S(31)	&	9.25	$\pm$	0.10	&	Fe {\rm II}	&	1650	&	1.30207	&	DISC	&	3204	~(	2519	 --	5295	)	&	...	&	SubG, Ecl	\\
V2676 Oph	&	2012.3	&	D(68)	&	10.60	$\pm$	0.10	&	Fe {\rm II}	&	950	&	...	&	BULGE	&	8149	~(	7438	 --	8864	)	&	-6.78	&	...	\\
V2677 Oph	&	2012.5	&	S(13)	&	10.80	$\pm$	0.20	&	Fe {\rm II}	&	3000	&	0.34430	&	bulge	&	8174	~(	7463	 --	8888	)	&	-7.79	&	...	\\
V2944 Oph	&	2015.3	&	J(145)	&	9.00	$\pm$	0.20	&	Hybrid	&	1050	&	...	&	BULGE	&	8285	~(	7626	 --	8988	)	&	-7.45	&	...	\\
V2949 Oph	&	2015.9	&	J	&	11.90	$\pm$	0.40	&	Fe {\rm II}	&	900	&	...	&	BULGE	&	8365	~(	7668	 --	9101	)	&	...	&	...	\\
V3661 Oph	&	2016.3	&	S(5.7)	&	10.79	$\pm$	0.20	&	Fe {\rm II}	&	1200	&	...	&	bulge	&	7873	~(	7126	 --	8624	)	&	-11.13	&	...	\\
V3662 Oph	&	2017.4	&	...	&	$<$13.6	$\pm$	0.20	&	Fe {\rm II}	&	1400	&	...	&	bulge	&	8125	~(	7396	 --	8883	)	&	...	&	...	\\
V3663 Oph	&	2017.9	&	...	&	$<$9.4	$\pm$	0.20	&	Fe {\rm II}	&	2500	&	...	&	bulge	&	8081	~(	7344	 --	8827	)	&	...	&	...	\\
V3664 Oph	&	2018.2	&	...	&	$<$12.8	$\pm$	0.20	&	Fe {\rm II}	&	...	&	2250	&	bulge	&	8129	~(	7376	 --	8867	)	&	...	&	RG	\\
V3665 Oph	&	2018.3	&	S(61)	&	9.30	$\pm$	0.50	&	Fe {\rm II}	&	1400	&	...	&	bulge	&	8136	~(	7406	 --	8881	)	&	-6.96	&	...	\\
V3666 Oph	&	2018.7	&	S(57)	&	9.50	$\pm$	0.20	&	Fe {\rm II}	&	930	&	...	&	DISC	&	1701	~(	1605	 --	5260	)	&	...	&	...	\\
V3701 Oph	&	2010.8	&	...	&	$<$11.2	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8104	~(	7365	 --	8848	)	&	...	&	...	\\
V3730 Oph	&	2019.8	&	...	&	$<$12.3	$\pm$	0.20	&	...	&	3000	&	...	&	BULGE	&	8072	~(	7336	 --	8821	)	&	...	&	...	\\
V3731 Oph	&	2019.6	&	...	&	$<$13.3	$\pm$	0.20	&	He/N	&	2600	&	...	&	bulge	&	8129	~(	7378	 --	8857	)	&	...	&	...	\\
V3732 Oph	&	2021.2	&	...	&	$<$15.8	$\pm$	0.20	&	He/N	&	1800	&	0.94004	&	bulge	&	8136	~(	7396	 --	8883	)	&	...	&	SubG	\\
Nova 1938 Oph	&	1938.5	&	...	&	$<$15.1	$\pm$	0.23	&	...	&	...	&	...	&	GlobC	&	8652	~(	8122	 --	9157	)	&	...	&	in M14	\\
V2860 Ori	&	2019.7	&	P(13)	&	10.00	$\pm$	0.20	&	He/N	&	4000	&	0.42258	&	DISC	&	5969	~(	4698	 --	9275	)	&	-5.43	&	...	\\
V Per	&	1888.0	&	...	&	$<$8.7	$\pm$	0.25	&	...	&	...	&	0.10712	&	DISC	&	3152	~(	2687	 --	5304	)	&	...	&	InGap, Ecl	\\
GK Per	&	1901.1	&	O(13)	&	0.20	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	1.99680	&	DISC	&	434	~(	427	 --	442	)	&	-9.04	&	SubG, DN, IP, Sh	\\
V392 Per	&	2018.4	&	P(11)	&	6.20	$\pm$	0.10	&	Ne	&	...	&	3.21997	&	DISC	&	3402	~(	3071	 --	4178	)	&	-10.12	&	SubG, DN, $\gamma$	\\
V400 Per	&	1974.9	&	J(110)	&	8.00	$\pm$	0.40	&	He/N	&	...	&	0.82639	&	DISC	&	3222	~(	2543	 --	4946	)	&	-5.04	&	SubG	\\
V1112 Per	&	2021.0	&	D(34)	&	8.20	$\pm$	0.10	&	Fe {\rm II}	&	1550	&	...	&	DISC	&	3945	~(	3055	 --	6706	)	&	-6.80	&	...	\\
RR Pic	&	1925.4	&	J(122)	&	1.00	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.14502	&	DISC	&	501	~(	496	 --	507	)	&	-7.69	&	$\Delta P$, $\dot{P}$, Sh	\\
CP Pup	&	1942.9	&	P(8)	&	0.70	$\pm$	0.10	&	He/N 	&	...	&	0.06126	&	DISC	&	783	~(	770	 --	793	)	&	-9.39	&	$<$Gap, V1500, Sh	\\
DY Pup	&	1902.9	&	...	&	$<$6.7	$\pm$	0.23	&	...	&	...	&	0.13952	&	DISC	&	3585	~(	2791	 --	6051	)	&	...	&	Ecl	\\
HS Pup	&	1963.9	&	S(65)	&	7.37	$\pm$	0.23	&	...	&	...	&	0.17864	&	DISC	&	4637	~(	3909	 --	7380	)	&	-7.57	&	...	\\
HZ Pup	&	1963.0	&	J(70)	&	7.24	$\pm$	0.18	&	...	&	...	&	0.212	&	DISC	&	2899	~(	2615	 --	3639	)	&	-6.16	&	IP	\\
		\hline
	\end{tabular}
\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

V351 Pup	&	1992.0	&	P(26)	&	6.40	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	0.1182	&	DISC	&	3869	~(	3077	 --	5996	)	&	-8.55	&	Shell	\\
V445 Pup	&	2000.9	&	D(240)	&	8.60	$\pm$	0.10	&	Helium	&	...	&	...	&	DISC	&	6272	~(	5026	 --	9026	)	&	-6.97	&	Shell	\\
V574 Pup	&	2004.9	&	S(27)	&	7.00	$\pm$	0.10	&	Fe {\rm II}, Ne	&	2830	&	...	&	DISC	&	4567	~(	3744	 --	7174	)	&	-7.85	&	...	\\
V597 Pup	&	2007.6	&	S(6)	&	6.20	$\pm$	0.50	&	Hybrid	&	1800	&	0.11119	&	DISC	&	5851	~(	4682	 --	9384	)	&	-8.57	&	Ecl, IP?	\\
V598 Pup	&	2007.6	&	...	&	$<$10.2	$\pm$	0.20	&	He/N	&	2100	&	0.16287	&	DISC	&	1844	~(	1755	 --	1965	)	&	...	&	NonOrbP	\\
T Pyx	&	RN	&	P(62)	&	6.40	$\pm$	0.10	&	Hybrid 	&	5350	&	0.07623	&	DISC	&	3599	~(	3369	 --	3931	)	&	-7.16	&	InGap, Ecl, $\Delta P$, $\dot{P}$, 	\\
 & 	& 	&	 	&	 	&	 &	 	& 	&	 	&	 	&	 PreERise, V1500, Sh	\\
YZ Ret	&	2020.6	&	P(22)	&	3.70	$\pm$	0.40	&	He/N, Ne	&	2500	&	0.13245	&	DISC	&	2388	~(	2234	 --	2636	)	&	-8.25	&	NonOrbP, $\gamma$	\\
WY Sge	&	1783.6	&	...	&	$<$6	$\pm$	0.20	&	...	&	...	&	0.15363	&	DISC	&	1069	~(	983	 --	1264	)	&	...	&	Ecl, DN?	\\
HS Sge	&	1977.0	&	P(21)	&	7.20	$\pm$	0.10	&	...	&	1600	&	...	&	DISC	&	3193	~(	2403	 --	6432	)	&	...	&	...	\\
AT Sgr	&	1900.7	&	...	&	$<$9.4	$\pm$	1.12	&	...	&	...	&	...	&	disc?	&	7776	~(	4602	 --	10006	)	&	...	&	...	\\
BS Sgr	&	1917.5	&	...	&	$<$8.8	$\pm$	0.23	&	...	&	640	&	...	&	BULGE	&	8216	~(	7530	 --	8937	)	&	...	&	...	\\
FL Sgr	&	1924.4	&	...	&	$<$7.9	$\pm$	0.25	&	...	&	...	&	...	&	bulge	&	8094	~(	7364	 --	8842	)	&	...	&	...	\\
FM Sgr	&	1926.5	&	...	&	$<$7.9	$\pm$	0.29	&	...	&	...	&	...	&	DISC	&	653	~(	740	 --	6269	)	&	...	&	...	\\
GR Sgr	&	1924.3	&	...	&	$<$11.0	$\pm$	0.23	&	...	&	...	&	29.4956	&	DISC	&	1406	~(	1325	 --	1530	)	&	...	&	RG	\\
HS Sgr	&	1900.7	&	...	&	$<$10.8	$\pm$	0.29	&	...	&	...	&	...	&	BULGE	&	8143	~(	7391	 --	8879	)	&	...	&	...	\\
KY Sgr	&	1926.4	&	S(109)	&	9.94	$\pm$	0.36	&	...	&	...	&	294	&	bulge?	&	7801	~(	7084	 --	8534	)	&	-6.23	&	RG	\\
V363 Sgr	&	1927.7	&	...	&	$<$8.6	$\pm$	0.21	&	...	&	685	&	0.12607	&	BULGE	&	8141	~(	7395	 --	8884	)	&	...	&	...	\\
V441 Sgr	&	1930.7	&	...	&	$<$8.2	$\pm$	0.25	&	...	&	...	&	...	&	bulge	&	8098	~(	7364	 --	8841	)	&	...	&	...	\\
V630 Sgr	&	1936.8	&	S(11)	&	3.49	$\pm$	0.29	&	Ne	&	...	&	0.11793	&	disc?	&	3595	~(	3068	 --	5469	)	&	-10.53	&	Ecl	\\
V726 Sgr	&	1936.3	&	S(95)	&	10.04	$\pm$	0.34	&	Ne	&	...	&	0.82281	&	BULGE	&	8245	~(	7511	 --	8976	)	&	-5.63	&	SubG	\\
V732 Sgr	&	1936.4	&	D(75)	&	6.40	$\pm$	0.10	&	...	&	...	&	...	&	DISC	&	3251	~(	2551	 --	5741	)	&	...	&	...	\\
V787 Sgr	&	1937.4	&	...	&	$<$9.2	$\pm$	0.25	&	...	&	...	&	...	&	BULGE	&	8186	~(	7456	 --	8933	)	&	...	&	...	\\
V909 Sgr	&	1941.5	&	...	&	6.49	$\pm$	0.52	&	Ne	&	...	&	0.14286	&	bulge	&	8036	~(	7291	 --	8776	)	&	-8.66	&	Ecl	\\
V927 Sgr	&	1944.3	&	...	&	$<$7.6	$\pm$	0.23	&	...	&	...	&	...	&	BULGE	&	8065	~(	7323	 --	8803	)	&	...	&	...	\\
V928 Sgr	&	1947.4	&	...	&	$<$8.4	$\pm$	0.23	&	Fe {\rm II}	&	690	&	...	&	bulge	&	8107	~(	7378	 --	8854	)	&	...	&	...	\\
V990 Sgr	&	1936.7	&	S(24)	&	10.09	$\pm$	0.50	&	...	&	...	&	...	&	BULGE	&	8224	~(	7507	 --	8953	)	&	...	&	...	\\
V999 Sgr	&	1910.2	&	J(160)	&	7.41	$\pm$	0.29	&	...	&	595	&	0.15184	&	DISC	&	3122	~(	2780	 --	4905	)	&	-6.86	&	...	\\
V1012 Sgr	&	1914.6	&	...	&	7.59	$\pm$	0.54	&	...	&	...	&	...	&	BULGE	&	8072	~(	7323	 --	8805	)	&	-7.87	&	...	\\
V1014 Sgr	&	1901.4	&	...	&	10.07	$\pm$	0.54	&	...	&	...	&	...	&	bulge	&	8142	~(	7419	 --	8894	)	&	-6.72	&	...	\\
V1015 Sgr	&	1905.6	&	...	&	$<$6.7	$\pm$	0.25	&	...	&	...	&	...	&	BULGE	&	8012	~(	7267	 --	8751	)	&	...	&	...	\\
V1016 Sgr	&	1899.8	&	...	&	$<$8.0	$\pm$	0.23	&	...	&	...	&	13.4	&	DISC	&	2666	~(	2538	 --	2844	)	&	...	&	RG, NonOrbP, IP?	\\
V1017 Sgr	&	1919.2	&	...	&	$<$6.8	$\pm$	0.23	&	...	&	...	&	5.78629	&	DISC	&	1226	~(	1194	 --	1264	)	&	...	&	SubG, DN, $\Delta P$, $\dot{P}$	\\
V1059 Sgr	&	1898.2	&	S(26)	&	4.54	$\pm$	0.62	&	...	&	...	&	0.2861	&	DISC	&	2694	~(	2379	 --	3708	)	&	-8.39	&	...	\\
V1148 Sgr	&	1943.6	&	...	&	$<$7.3	$\pm$	0.29	&	...	&	...	&	...	&	DISC	&	2148	~(	2009	 --	2377	)	&	...	&	...	\\
V1149 Sgr	&	1945.1	&	...	&	$<$7.0	$\pm$	0.23	&	...	&	960	&	...	&	BULGE	&	8080	~(	7343	 --	8816	)	&	...	&	...	\\
V1150 Sgr	&	1946.4	&	...	&	$<$12.6	$\pm$	0.25	&	...	&	...	&	...	&	BULGE	&	8126	~(	7396	 --	8883	)	&	...	&	...	\\
V1151 Sgr	&	1947.3	&	...	&	$<$10.2	$\pm$	0.29	&	...	&	...	&	...	&	bulge	&	8145	~(	7394	 --	8878	)	&	...	&	...	\\
V1172 Sgr	&	1951.2	&	...	&	$<$8.5	$\pm$	0.25	&	...	&	2500	&	255	&	BULGE	&	7512	~(	6825	 --	8254	)	&	...	&	RG	\\
V1174 Sgr	&	1952.2	&	...	&	$<$11.2	$\pm$	0.29	&	...	&	...	&	0.30905	&	bulge	&	8141	~(	7396	 --	8883	)	&	...	&	...	\\
V1175 Sgr	&	1952.1	&	...	&	$<$6.7	$\pm$	0.23	&	...	&	...	&	...	&	disc?	&	1275	~(	1339	 --	5400	)	&	...	&	...	\\
V1275 Sgr	&	1954.5	&	...	&	$<$6.6	$\pm$	0.25	&	...	&	1000	&	...	&	BULGE	&	7958	~(	7235	 --	8695	)	&	...	&	...	\\
V1310 Sgr	&	1935.4	&	F(390)	&	11.44	$\pm$	0.15	&	...	&	...	&	...	&	BULGE	&	8375	~(	7647	 --	9102	)	&	-3.64	&	...	\\
V1572 Sgr	&	1955.1	&	...	&	$<$10.3	$\pm$	0.25	&	...	&	...	&	...	&	bulge	&	8136	~(	7396	 --	8883	)	&	...	&	...	\\
V1583 Sgr	&	1928.6	&	S(37)	&	8.29	$\pm$	0.36	&	...	&	780	&	...	&	BULGE	&	8098	~(	7360	 --	8841	)	&	...	&	...	\\
V1944 Sgr	&	1960.4	&	...	&	$<$10.9	$\pm$	0.54	&	...	&	...	&	...	&	disc?	&	7766	~(	4786	 --	9653	)	&	...	&	...	\\
V2415 Sgr	&	1951.7	&	...	&	$<$12.0	$\pm$	0.36	&	...	&	...	&	...	&	bulge	&	8141	~(	7396	 --	8883	)	&	...	&	...	\\
V2572 Sgr	&	1969.5	&	S(44)	&	6.26	$\pm$	0.50	&	...	&	...	&	0.15704	&	BULGE	&	8065	~(	7329	 --	8802	)	&	-8.68	&	...	\\
V3645 Sgr	&	1970.6	&	...	&	$<$12.1	$\pm$	0.23	&	...	&	...	&	39.5	&	BULGE	&	7581	~(	6847	 --	8342	)	&	...	&	RG	\\
V3888 Sgr	&	1974.8	&	...	&	$<$9.0	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	7696	~(	6955	 --	8432	)	&	...	&	...	\\
V3889 Sgr	&	1975.5	&	...	&	$<$8.4	$\pm$	0.20	&	...	&	...	&	...	&	BULGE	&	8094	~(	7363	 --	8837	)	&	...	&	...	\\
V3890 Sgr	&	RN	&	S(14)	&	8.10	$\pm$	0.10	&	Hybrid 	&	2140	&	747.6	&	BULGE	&	8546	~(	8097	 --	9058	)	&	-8.39	&	RG, $\gamma$	\\
V3964 Sgr	&	1975.4	&	...	&	$<$8.8	$\pm$	0.29	&	Fe {\rm II}	&	1320	&	...	&	BULGE	&	8129	~(	7388	 --	8862	)	&	...	&	...	\\
V4021 Sgr	&	1977.2	&	P(215)	&	8.90	$\pm$	0.10	&	...	&	...	&	...	&	BULGE	&	8177	~(	7439	 --	8909	)	&	-6.59	&	...	\\
V4027 Sgr	&	1968.4	&	...	&	$<$10.3	$\pm$	0.29	&	Fe {\rm II}	&	2900	&	...	&	BULGE	&	8353	~(	7648	 --	9085	)	&	...	&	...	\\
V4049 Sgr	&	1978.2	&	...	&	$<$12.0	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	8135	~(	7396	 --	8883	)	&	...	&	...	\\
V4065 Sgr	&	1980.8	&	...	&	$<$9.0	$\pm$	0.20	&	...	&	...	&	...	&	BULGE	&	7863	~(	7219	 --	8561	)	&	...	&	...	\\
V4077 Sgr	&	1982.8	&	J	&	8.00	$\pm$	0.40	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	7610	~(	6864	 --	8351	)	&	-7.40	&	...	\\
V4092 Sgr	&	1984.7	&	...	&	$<$10.5	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8115	~(	7377	 --	8857	)	&	...	&	...	\\
V4121 Sgr	&	1983.1	&	...	&	$<$9.5	$\pm$	0.20	&	...	&	...	&	...	&	BULGE	&	8135	~(	7396	 --	8883	)	&	...	&	...	\\
V4135 Sgr	&	1987.4	&	...	&	10.40	$\pm$	0.40	&	...	&	1000	&	...	&	BULGE	&	8178	~(	7454	 --	8925	)	&	-6.33	&	...	\\
V4157 Sgr	&	1992.1	&	S(7)	&	7.00	$\pm$	0.50	&	Fe {\rm II}	&	1800	&	...	&	bulge	&	7946	~(	7201	 --	8694	)	&	-10.29	&	...	\\
V4160 Sgr	&	1991.6	&	S(3)	&	7.00	$\pm$	0.10	&	He/N, Ne	&	4500	&	...	&	DISC	&	2602	~(	2062	 --	4091	)	&	-6.07	&	...	\\

		\hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\contcaption{Distances and Properties of All 402 Known Galactic Novae}
	\label{tab:continued}
	\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

V4160 Sgr	&	1991.6	&	S(3)	&	7.00	$\pm$	0.10	&	He/N, Ne	&	4500	&	...	&	DISC	&	2602	~(	2062	 --	4091	)	&	-6.07	&	...	\\
V4169 Sgr	&	1992.5	&	S(36)	&	7.90	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	2939	~(	2322	 --	4561	)	&	-5.49	&	...	\\
V4171 Sgr	&	1992.8	&	S(20)	&	6.60	$\pm$	0.20	&	Fe {\rm II}	&	1200	&	...	&	bulge	&	7946	~(	7206	 --	8697	)	&	-9.76	&	...	\\
V4327 Sgr	&	1993.6	&	S(30)	&	8.10	$\pm$	0.30	&	Hybrid	&	2400	&	...	&	bulge	&	8092	~(	7359	 --	8837	)	&	-7.62	&	...	\\
V4338 Sgr	&	1990.1	&	...	&	8.00	$\pm$	0.50	&	...	&	400	&	29.48192	&	BULGE	&	8117	~(	7399	 --	8853	)	&	-8.41	&	RG	\\
V4361 Sgr	&	1996.5	&	...	&	$<$10.3	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	DISC	&	6845	~(	4332	 --	9474	)	&	...	&	...	\\
V4362 Sgr	&	1994.4	&	D(121)	&	7.80	$\pm$	0.20	&	Fe {\rm II}	&	450	&	...	&	bulge	&	8074	~(	7344	 --	8828	)	&	...	&	...	\\
V4444 Sgr	&	1999.3	&	S(9)	&	7.60	$\pm$	0.10	&	Fe {\rm II}	&	800	&	...	&	BULGE	&	7595	~(	6870	 --	8360	)	&	-8.20	&	...	\\
V4579 Sgr	&	1986.8	&	...	&	$<$10.4	$\pm$	0.20	&	...	&	...	&	0.15356	&	DISC	&	1372	~(	1304	 --	1467	)	&	...	&	Ecl	\\
V4633 Sgr	&	1998.2	&	P(44)	&	7.40	$\pm$	0.10	&	Fe {\rm II}	&	1700	&	0.12557	&	disc	&	2426	~(	1917	 --	3857	)	&	-5.33	&	V1500	\\
V4642 Sgr	&	2000.1	&	S(60)	&	10.40	$\pm$	0.40	&	Fe {\rm II}	&	1530	&	...	&	bulge	&	8067	~(	7324	 --	8810	)	&	...	&	...	\\
V4643 Sgr	&	2001.1	&	S(6)	&	7.70	$\pm$	0.10	&	...	&	4700	&	...	&	DISC	&	5867	~(	4629	 --	7965	)	&	-10.70	&	...	\\
V4739 Sgr	&	2001.7	&	S(3)	&	7.20	$\pm$	0.10	&	He/N 	&	5510	&	...	&	bulge	&	8002	~(	7267	 --	8751	)	&	-8.74	&	...	\\
V4740 Sgr	&	2001.7	&	S(33)	&	6.70	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	8033	~(	7288	 --	8768	)	&	-8.91	&	...	\\
V4741 Sgr	&	2002.3	&	S(13)	&	9.20	$\pm$	0.40	&	Fe {\rm II}	&	2800	&	...	&	bulge	&	8066	~(	7312	 --	8795	)	&	-8.46	&	...	\\
V4742 Sgr	&	2002.7	&	S(23)	&	7.90	$\pm$	0.10	&	Fe {\rm II}	&	2500	&	0.13362	&	DISC	&	3593	~(	2832	 --	6016	)	&	...	&	Ecl	\\
V4743 Sgr	&	2002.7	&	S(12)	&	5.50	$\pm$	0.20	&	Fe {\rm II}, Ne	&	2400	&	0.2799	&	DISC	&	3717	~(	3253	 --	4913	)	&	-8.13	&	IP	\\
V4744 Sgr	&	2002.8	&	...	&	$<$9.7	$\pm$	0.20	&	Fe {\rm II}	&	1600	&	...	&	DISC	&	813	~(	633	 --	1609	)	&	...	&	...	\\
V4745 Sgr	&	2003.3	&	J(190)	&	7.30	$\pm$	0.10	&	Fe {\rm II}	&	1350	&	0.20782	&	BULGE	&	8091	~(	7362	 --	8834	)	&	-7.86	&	IP?	\\
V5113 Sgr	&	2003.7	&	J(48)	&	9.00	$\pm$	0.30	&	Fe {\rm II}	&	550	&	0.15002	&	bulge	&	8200	~(	7462	 --	8932	)	&	-6.19	&	...	\\
V5114 Sgr	&	2004.2	&	S(21)	&	8.10	$\pm$	0.10	&	Fe {\rm II}	&	2000	&	...	&	bulge	&	7959	~(	7209	 --	8702	)	&	-8.26	&	...	\\
V5115 Sgr	&	2005.2	&	S(13)	&	7.90	$\pm$	0.10	&	He/N 	&	1300	&	...	&	bulge	&	7749	~(	7014	 --	8490	)	&	-8.10	&	...	\\
V5116 Sgr	&	2005.5	&	S(26)	&	7.60	$\pm$	0.10	&	Fe {\rm II}	&	970	&	0.12374	&	bulge	&	7573	~(	6837	 --	8325	)	&	-7.51	&	Ecl	\\
V5117 Sgr	&	2006.1	&	S(23)	&	7.40	$\pm$	0.30	&	Fe {\rm II}	&	1600	&	...	&	disc?	&	2350	~(	1856	 --	3745	)	&	-5.70	&	...	\\
V5558 Sgr	&	2007.3	&	J(157)	&	6.50	$\pm$	0.10	&	Hybrid 	&	1000	&	0.18581	&	DISC	&	2151	~(	2046	 --	2319	)	&	-7.64	&	...	\\
V5579 Sgr	&	2008.3	&	D(13)	&	6.70	$\pm$	0.10	&	Fe {\rm II}	&	1500	&	...	&	BULGE	&	7945	~(	7210	 --	8694	)	&	-10.03	&	...	\\
V5580 Sgr	&	2008.9	&	...	&	$<$7.8	$\pm$	0.20	&	...	&	2500	&	34	&	BULGE	&	8143	~(	7420	 --	8887	)	&	...	&	RG	\\
V5581 Sgr	&	2009.3	&	...	&	11.70	$\pm$	0.20	&	Fe {\rm II}	&	2600	&	1660	&	BULGE	&	8147	~(	7418	 --	8886	)	&	...	&	RG	\\
V5582 Sgr	&	2009.1	&	J(90)	&	10.90	$\pm$	0.30	&	He/N	&	...	&	0.15660	&	BULGE	&	8227	~(	7497	 --	8963	)	&	-5.75	&	...	\\
V5583 Sgr	&	2009.6	&	S(7)	&	7.00	$\pm$	0.20	&	He/N 	&	2300	&	...	&	DISC	&	2383	~(	2142	 --	3066	)	&	-5.94	&	...	\\
V5584 Sgr	&	2009.8	&	...	&	9.50	$\pm$	0.20	&	Fe {\rm II}	&	600	&	...	&	BULGE	&	8090	~(	7391	 --	8821	)	&	-7.83	&	...	\\
V5585 Sgr	&	2010.1	&	O(25)	&	9.00	$\pm$	0.20	&	Fe {\rm II}	&	...	&	0.13753	&	BULGE	&	8312	~(	7613	 --	9029	)	&	-7.12	&	Ecl	\\
V5586 Sgr	&	2010.4	&	...	&	11.10	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	5195	~(	3856	 --	7748	)	&	...	&	...	\\
V5587 Sgr	&	2011.2	&	C	&	11.20	$\pm$	0.40	&	...	&	1300	&	...	&	bulge	&	8152	~(	7414	 --	8890	)	&	-6.46	&	PreERise	\\
V5588 Sgr	&	2011.3	&	O(77)	&	11.30	$\pm$	0.20	&	Hybrid 	&	900	&	0.21432	&	bulge	&	7784	~(	7052	 --	8529	)	&	-7.34	&	...	\\
V5589 Sgr	&	2012.4	&	S(13)	&	8.80	$\pm$	0.10	&	Hybrid 	&	5700	&	1.5923	&	bulge	&	7819	~(	7078	 --	8550	)	&	-7.68	&	SubG, Ecl	\\
V5591 Sgr	&	2012.6	&	S(8)	&	9.60	$\pm$	0.20	&	He/N 	&	4200	&	...	&	bulge	&	7969	~(	7225	 --	8716	)	&	-9.37	&	...	\\
V5592 Sgr	&	2012.6	&	D(28)	&	7.90	$\pm$	0.30	&	Fe {\rm II}	&	1700	&	...	&	BULGE	&	8192	~(	7500	 --	8919	)	&	-8.09	&	...	\\
V5593 Sgr	&	2012.6	&	J(82)	&	11.00	$\pm$	0.10	&	Fe {\rm II}	&	940	&	...	&	BULGE	&	8092	~(	7358	 --	8830	)	&	-8.59	&	...	\\
V5627 Sgr	&	~1991	&	...	&	$<$15.1	$\pm$	0.20	&	...	&	...	&	0.11716	&	disc?	&	2829	~(	2783	 --	8097	)	&	...	&	...	\\
V5666 Sgr	&	2014.2	&	J(201)	&	9.90	$\pm$	0.10	&	...	&	...	&	...	&	BULGE	&	8010	~(	7315	 --	8730	)	&	-6.57	&	...	\\
V5667 Sgr	&	2015.2	&	J(106)	&	9.10	$\pm$	0.10	&	Fe {\rm II}	&	300	&	...	&	BULGE	&	7694	~(	7009	 --	8411	)	&	-7.25	&	...	\\
V5668 Sgr	&	2015.3	&	D(78)	&	4.30	$\pm$	0.10	&	Fe {\rm II}	&	2800	&	...	&	DISC	&	1290	~(	1045	 --	1875	)	&	-6.56	&	...	\\
V5669 Sgr	&	2015.8	&	S	&	9.00	$\pm$	0.10	&	Fe {\rm II}	&	2000	&	...	&	BULGE	&	8304	~(	7603	 --	9037	)	&	-7.46	&	...	\\
V5850 Sgr	&	2015.9	&	...	&	$<$11.3	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8097	~(	7357	 --	8838	)	&	...	&	...	\\
V5853 Sgr	&	2016.7	&	S(63)	&	11.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8016	~(	7276	 --	8761	)	&	-8.91	&	...	\\
V5854 Sgr	&	2016.6	&	...	&	$<$11.1	$\pm$	0.20	&	...	&	2100	&	...	&	bulge	&	8087	~(	7349	 --	8838	)	&	...	&	...	\\
V5855 Sgr	&	2016.9	&	J(19)	&	7.80	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8049	~(	7312	 --	8794	)	&	-8.28	&	...	\\
V5856 Sgr	&	2016.9	&	P(14)	&	5.90	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	3179	~(	2327	 --	6029	)	&	...	&	$\gamma$, V1500	\\
V5857 Sgr	&	2018.4	&	...	&	$<$10.6	$\pm$	0.20	&	Fe {\rm II}	&	387	&	...	&	bulge	&	8099	~(	7355	 --	8844	)	&	...	&	...	\\
V5914 Sgr	&	2006.1	&	C	&	$<$13.2	$\pm$	0.20	&	...	&	...	&	0.82184	&	bulge	&	8144	~(	7396	 --	8883	)	&	...	&	SubG	\\
V5926 Sgr	&	2013.3	&	S	&	$<$16.4	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8131	~(	7390	 --	8877	)	&	...	&	...	\\
V5980 Sgr	&	~2010.1	&	...	&	$<$12.1	$\pm$	0.20	&	...	&	...	&	...	&	BULGE	&	8119	~(	7386	 --	8875	)	&	...	&	...	\\
V6345 Sgr	&	2010.3	&	...	&	$<$11.0	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8147	~(	7396	 --	8883	)	&	...	&	...	\\
V6566 Sgr	&	2020.2	&	...	&	$<$11.1	$\pm$	0.20	&	Fe {\rm II}	&	1500	&	...	&	BULGE	&	8156	~(	7428	 --	8892	)	&	...	&	...	\\
V6567 Sgr	&	2020.5	&	J	&	12.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	8166	~(	7433	 --	8905	)	&	-6.56	&	...	\\
V6568 Sgr	&	2020.6	&	...	&	$<$9.9	$\pm$	0.20	&	Fe {\rm II}	&	4500	&	...	&	bulge	&	8150	~(	7392	 --	8874	)	&	...	&	...	\\
V6593 Sgr	&	2020.8	&	...	&	$<$11.1	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8098	~(	7363	 --	8841	)	&	...	&	...	\\
V6594 Sgr	&	2021.3	&	D(38)	&	9.50	$\pm$	0.10	&	Fe {\rm II}	&	1370	&	...	&	BULGE	&	8231	~(	7499	 --	8963	)	&	-6.01	&	...	\\
V6595 Sgr	&	2021.3	&	S(15)	&	7.50	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	...	&	BULGE	&	7991	~(	7250	 --	8736	)	&	-9.03	&	...	\\
T Sco	&	1860.4	&	S(18)	&	6.80	$\pm$	0.40	&	...	&	...	&	...	&	GlobC	&	8845	~(	8317	 --	9453	)	&	-8.71	&	in M80	\\
U Sco	&	RN	&	PP(3)	&	7.50	$\pm$	0.10	&	He/N, Ne	&	5700	&	1.23055	&	DISC	&	6258	~(	5421	 --	7428	)	&	-7.10	&	SubG, Ecl, $\Delta P$, $\dot{P}$	\\
KP Sco	&	1928.5	&	...	&	8.59	$\pm$	0.43	&	...	&	...	&	...	&	bulge	&	8085	~(	7344	 --	8826	)	&	...	&	...	\\
V696 Sco	&	1944.3	&	...	&	$<$7.1	$\pm$	0.25	&	...	&	...	&	...	&	DISC	&	2322	~(	2119	 --	2781	)	&	...	&	...	\\

		\hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\contcaption{Distances and Properties of All 402 Known Galactic Novae}
	\label{tab:continued}
	\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

V697 Sco	&	1941.2	&	...	&	$<$9.8	$\pm$	0.25	&	...	&	1550	&	1.26716	&	DISC	&	870	~(	780	 --	1257	)	&	...	&	SubG, Ecl	\\
V707 Sco	&	1922.5	&	...	&	9.14	$\pm$	0.45	&	...	&	...	&	...	&	bulge	&	8119	~(	7377	 --	8855	)	&	-7.42	&	...	\\
V711 Sco	&	1906.3	&	S	&	9.08	$\pm$	0.18	&	...	&	...	&	...	&	bulge	&	8128	~(	7400	 --	8875	)	&	-7.05	&	...	\\
V719 Sco	&	1950.5	&	...	&	8.55	$\pm$	0.32	&	Fe {\rm II}	&	1800	&	0.43639	&	bulge	&	8057	~(	7315	 --	8801	)	&	...	&	...	\\
V720 Sco	&	1950.6	&	...	&	$<$6.9	$\pm$	0.25	&	Fe {\rm II}	&	1800	&	...	&	BULGE	&	7997	~(	7256	 --	8743	)	&	...	&	...	\\
V721 Sco	&	1950.7	&	...	&	$<$9.2	$\pm$	0.29	&	...	&	...	&	...	&	DISC	&	1857	~(	1748	 --	2028	)	&	...	&	...	\\
V722 Sco	&	1952.2	&	...	&	$<$8.7	$\pm$	0.29	&	...	&	...	&	...	&	bulge	&	8063	~(	7331	 --	8812	)	&	...	&	...	\\
V723 Sco	&	1952.6	&	S(23)	&	8.09	$\pm$	0.43	&	...	&	...	&	7.2	&	bulge	&	8070	~(	7319	 --	8805	)	&	...	&	SubG	\\
V728 Sco	&	1862.8	&	...	&	$<$5	$\pm$	0.20	&	...	&	...	&	0.13834	&	DISC	&	1030	~(	930	 --	1309	)	&	...	&	Ecl	\\
V745 Sco	&	RN	&	P(9)	&	9.40	$\pm$	0.10	&	He/N 	&	3600	&	2440	&	BULGE	&	8016	~(	7431	 --	8640	)	&	-8.22	&	RG, $\gamma$	\\
V825 Sco	&	1964.4	&	...	&	$<$10.9	$\pm$	0.36	&	Ne	&	...	&	0.19166	&	BULGE	&	8184	~(	7456	 --	8933	)	&	...	&	Ecl	\\
V902 Sco	&	1949.4	&	...	&	$<$9.8	$\pm$	0.36	&	...	&	...	&	...	&	BULGE	&	8096	~(	7363	 --	8840	)	&	...	&	...	\\
V960 Sco	&	1985.7	&	...	&	$<$10.5	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	BULGE	&	8193	~(	7454	 --	8920	)	&	...	&	...	\\
V977 Sco	&	1989.6	&	...	&	$<$10.4	$\pm$	0.20	&	Fe {\rm II}, Ne	&	...	&	26.2	&	DISC	&	467	~(	428	 --	550	)	&	...	&	RG	\\
V992 Sco	&	1992.4	&	D(120)	&	7.70	$\pm$	0.10	&	Fe {\rm II}	&	800	&	0.1536	&	DISC	&	1815	~(	1622	 --	2392	)	&	...	&	...	\\
V1141 Sco	&	1997.4	&	S(9)	&	8.50	$\pm$	0.50	&	Fe {\rm II}	&	3200	&	...	&	bulge	&	8096	~(	7358	 --	8838	)	&	-7.75	&	...	\\
V1142 Sco	&	1998.8	&	S(22)	&	6.90	$\pm$	0.40	&	...	&	3800	&	...	&	bulge	&	7985	~(	7257	 --	8745	)	&	-9.32	&	...	\\
V1178 Sco	&	2001.4	&	...	&	10.20	$\pm$	0.20	&	Fe {\rm II}	&	1300	&	...	&	BULGE	&	8162	~(	7428	 --	8900	)	&	-6.75	&	...	\\
V1186 Sco	&	2004.5	&	J(62)	&	9.70	$\pm$	0.10	&	Fe {\rm II}	&	500	&	0.20297	&	DISC	&	4099	~(	2634	 --	7425	)	&	...	&	Ecl	\\
V1187 Sco	&	2004.6	&	S(17)	&	9.80	$\pm$	0.10	&	Fe {\rm II}, Ne	&	3000	&	...	&	DISC	&	4625	~(	3772	 --	7155	)	&	...	&	...	\\
V1188 Sco	&	2005.6	&	S(23)	&	8.90	$\pm$	0.10	&	Fe {\rm II}	&	1730	&	...	&	bulge	&	8049	~(	7301	 --	8787	)	&	-8.82	&	...	\\
V1280 Sco	&	2007.1	&	D(14)	&	3.78	$\pm$	0.10	&	Fe {\rm II}	&	1200	&	...	&	DISC	&	3502	~(	3309	 --	3772	)	&	-9.93	&	V1500	\\
V1281 Sco	&	2007.1	&	S(26)	&	9.00	$\pm$	0.30	&	Fe {\rm II}	&	640	&	...	&	BULGE	&	8210	~(	7511	 --	8935	)	&	...	&	...	\\
V1310 Sco	&	2010.2	&	J(113)	&	10.50	$\pm$	0.30	&	Fe {\rm II}	&	670	&	...	&	bulge	&	8027	~(	7292	 --	8782	)	&	...	&	...	\\
V1311 Sco	&	2010.4	&	S(8)	&	8.60	$\pm$	0.30	&	He/N? 	&	3600	&	...	&	bulge?	&	8028	~(	7283	 --	8768	)	&	-8.87	&	...	\\
V1312 Sco	&	2011.5	&	S(15)	&	9.50	$\pm$	0.50	&	Fe {\rm II}	&	1800	&	...	&	bulge?	&	8070	~(	7344	 --	8827	)	&	...	&	...	\\
V1313 Sco	&	2011.8	&	S(18)	&	10.40	$\pm$	0.50	&	Fe {\rm II}	&	3000	&	50	&	BULGE	&	8272	~(	7561	 --	8982	)	&	...	&	RG	\\
V1324 Sco	&	2012.5	&	D(30)	&	10.00	$\pm$	0.10	&	Fe {\rm II}	&	2000	&	...	&	bulge	&	7866	~(	7149	 --	8617	)	&	-8.07	&	$\gamma$, PreERise	\\
V1533 Sco	&	2013.5	&	...	&	$<$11.3	$\pm$	0.20	&	...	&	...	&	...	&	bulge	&	8106	~(	7368	 --	8852	)	&	...	&	...	\\
V1534 Sco	&	2014.2	&	S(9)	&	11.55	$\pm$	0.20	&	He/N 	&	7000	&	520	&	BULGE	&	8231	~(	7531	 --	8936	)	&	-6.47	&	RG	\\
V1535 Sco	&	2015.2	&	P(20)	&	9.50	$\pm$	0.20	&	He/N 	&	2000	&	50	&	BULGE	&	7790	~(	7095	 --	8540	)	&	-7.44	&	RG	\\
V1655 Sco	&	2016.5	&	D(50)	&	12.10	$\pm$	0.10	&	Fe {\rm II}	&	1400	&	...	&	bulge	&	8215	~(	7468	 --	8938	)	&	-6.01	&	$\gamma$	\\
V1656 Sco	&	2016.8	&	...	&	11.43	$\pm$	0.30	&	Fe {\rm II}	&	1800	&	...	&	bulge	&	8073	~(	7335	 --	8816	)	&	-8.07	&	...	\\
V1657 Sco	&	2017.2	&	...	&	$<$12.7	$\pm$	0.20	&	Fe {\rm II}	&	2000	&	650	&	BULGE	&	8316	~(	7624	 --	9047	)	&	...	&	RG	\\
V1658 Sco	&	2015.2	&	...	&	$<$12.7	$\pm$	0.20	&	Fe {\rm II}	&	1810	&	...	&	BULGE	&	8141	~(	7406	 --	8879	)	&	...	&	...	\\
V1659 Sco	&	2016.8	&	...	&	$<$12.3	$\pm$	0.20	&	Fe {\rm II}	&	...	&	...	&	bulge	&	8135	~(	7396	 --	8883	)	&	...	&	...	\\
V1660 Sco	&	2017.9	&	...	&	$<$14.1	$\pm$	0.20	&	He/N	&	...	&	...	&	BULGE	&	8140	~(	7399	 --	8885	)	&	...	&	...	\\
V1661 Sco	&	2018.1	&	...	&	$<$10.7	$\pm$	0.20	&	Fe {\rm II}	&	1950	&	...	&	bulge	&	8152	~(	7395	 --	8880	)	&	...	&	...	\\
V1662 Sco	&	2018.2	&	...	&	$<$10.5	$\pm$	0.20	&	Fe {\rm II}	&	1700	&	...	&	DISC	&	5370	~(	3853	 --	8175	)	&	...	&	...	\\
V1663 Sco	&	2018.2	&	...	&	$<$11.7	$\pm$	0.20	&	Fe {\rm II}	&	1900	&	...	&	bulge	&	8117	~(	7374	 --	8861	)	&	...	&	...	\\
V1706 Sco	&	2019.5	&	J(170)	&	12.20	$\pm$	0.40	&	Fe {\rm II}	&	820	&	...	&	BULGE	&	8136	~(	7404	 --	8878	)	&	-7.31	&	...	\\
V1707 Sco	&	2019.8	&	S(7)	&	11.80	$\pm$	0.20	&	Fe {\rm II}	&	6900	&	...	&	bulge	&	8038	~(	7297	 --	8781	)	&	-8.62	&	...	\\
V1709 Sco	&	2020.3	&	D	&	13.60	$\pm$	0.30	&	...	&	1300	&	...	&	BULGE	&	8067	~(	7335	 --	8816	)	&	-8.06	&	...	\\
V1710 Sco	&	2021.4	&	S(11)	&	8.60	$\pm$	0.10	&	Fe {\rm II}	&	2380	&	...	&	disc?	&	5258	~(	3200	 --	8228	)	&	...	&	...	\\
V1711 Sco	&	2021.6	&	C(38)	&	11.09	$\pm$	0.10	&	Fe {\rm II}	&	1800	&	...	&	bulge	&	8095	~(	7359	 --	8838	)	&	-7.67	&	...	\\
Nova 1437 Sco	&	1437.2	&	...	&	$<$3	$\pm$	0.20	&	...	&	...	&	...	&	DISC	&	1030	~(	999	 --	1073	)	&	...	&	...	\\
EU Sct	&	1949.6	&	S(42)	&	8.40	$\pm$	0.10	&	Fe {\rm II}	&	...	&	68	&	DISC	&	7823	~(	6853	 --	9771	)	&	-8.67	&	RG	\\
FS Sct	&	1952.5	&	J	&	9.43	$\pm$	0.36	&	Fe {\rm II}	&	...	&	5.7	&	DISC	&	5176	~(	4072	 --	8034	)	&	...	&	SubG	\\
FV Sct	&	1960.5	&	...	&	$<$11.1	$\pm$	0.45	&	...	&	...	&	...	&	disc	&	6351	~(	3699	 --	9343	)	&	...	&	...	\\
V366 Sct	&	1961.4	&	...	&	$<$11.3	$\pm$	3.01	&	...	&	...	&	...	&	DISC	&	8466	~(	6289	 --	13423	)	&	...	&	...	\\
V368 Sct	&	1970.6	&	P(30)	&	6.90	$\pm$	0.50	&	Fe {\rm II}	&	...	&	...	&	DISC	&	2452	~(	1950	 --	4181	)	&	...	&	...	\\
V373 Sct	&	1975.5	&	J(79)	&	6.10	$\pm$	0.10	&	...	&	...	&	0.81910	&	DISC	&	1458	~(	1229	 --	2343	)	&	-5.43	&	SubG	\\
V443 Sct	&	1989.7	&	J(60)	&	8.50	$\pm$	0.10	&	Fe {\rm II}	&	1400	&	...	&	DISC	&	2802	~(	2193	 --	4583	)	&	...	&	...	\\
V444 Sct	&	1991.7	&	P(23)	&	10.80	$\pm$	0.40	&	Fe {\rm II}, Ne	&	...	&	...	&	DISC	&	7381	~(	5600	 --	10718	)	&	...	&	...	\\
V463 Sct	&	2000.2	&	J(24)	&	10.30	$\pm$	0.40	&	Fe {\rm II}	&	990	&	...	&	bulge	&	8076	~(	7334	 --	8820	)	&	-6.72	&	...	\\
V476 Sct	&	2005.7	&	S(28)	&	11.09	$\pm$	0.10	&	Fe {\rm II}	&	1200	&	...	&	DISC	&	7820	~(	6247	 --	10794	)	&	-9.27	&	...	\\
V477 Sct	&	2005.8	&	S(6)	&	9.80	$\pm$	0.30	&	Fe {\rm II}	&	2900	&	...	&	DISC	&	6258	~(	4426	 --	9152	)	&	...	&	...	\\
V496 Sct	&	2009.8	&	S(98)	&	7.20	$\pm$	0.20	&	Fe {\rm II}	&	1200	&	...	&	DISC	&	4517	~(	3629	 --	6664	)	&	-7.84	&	...	\\
V611 Sct	&	2016.8	&	...	&	$<$13.4	$\pm$	0.20	&	He/N	&	...	&	...	&	DISC	&	8090	~(	5758	 --	12416	)	&	...	&	...	\\
V612 Sct	&	2017.6	&	J(236)	&	8.50	$\pm$	0.10	&	Hybrid, Ne	&	1180	&	...	&	bulge	&	8063	~(	7330	 --	8811	)	&	-8.05	&	...	\\
V613 Sct	&	2018.6	&	S(66)	&	10.70	$\pm$	0.10	&	Fe {\rm II}	&	1800	&	...	&	BULGE	&	8091	~(	7354	 --	8835	)	&	-7.87	&	...	\\
V659 Sct	&	2019.9	&	...	&	8.36	$\pm$	0.10	&	Hybrid	&	...	&	...	&	DISC	&	5539	~(	3639	 --	8589	)	&	...	&	...	\\
X Ser	&	1903.2	&	S(730)	&	8.74	$\pm$	0.23	&	...	&	...	&	1.478	&	DISC	&	3089	~(	2722	 --	3843	)	&	-4.48	&	SubG, DN	\\

		\hline
	\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\contcaption{Distances and Properties of All 402 Known Galactic Novae}
	\label{tab:continued}
	\begin{tabular}{lllrlllllll} 
		\hline
		Nova & Year  & LC($t_3$)  & $V_{peak}$   &  Spec.  &   FWHM   &   $P$   &   Pop.   &   $D$ (68\% range)  &   $M_{V}$    &  Properties$^a$ \\
		\hline

CT Ser	&	1948.3	&	...	&	$<$7.7	$\pm$	0.23	&	He/N	&	...	&	0.195	&	DISC	&	2551	~(	2330	 --	2904	)	&	...	&	...	\\
DZ Ser	&	1960.6	&	...	&	$<$13.1	$\pm$	0.36	&	He/N	&	...	&	...	&	BULGE	&	8142	~(	7396	 --	8883	)	&	...	&	...	\\
FH Ser	&	1970.1	&	D(62)	&	4.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	1024	~(	970	 --	1103	)	&	-7.41	&	Shell	\\
LW Ser	&	1978.2	&	D(52)	&	8.30	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	bulge	&	7661	~(	6933	 --	8412	)	&	-7.33	&	...	\\
MU Ser	&	1983.1	&	...	&	7.70	$\pm$	0.40	&	He/N	&	1230	&	...	&	BULGE	&	7262	~(	6503	 --	8025	)	&	-7.85	&	...	\\
V378 Ser	&	2005.2	&	J(93)	&	11.60	$\pm$	0.40	&	Fe {\rm II}	&	1100	&	...	&	BULGE	&	8238	~(	7500	 --	8969	)	&	-5.27	&	...	\\
V556 Ser	&	2014.0	&	...	&	$<$12.3	$\pm$	0.20	&	Fe {\rm II}	&	1145	&	...	&	BULGE	&	8166	~(	7420	 --	8903	)	&	...	&	...	\\
V670 Ser	&	2020.2	&	S(6)	&	12.50	$\pm$	0.40	&	Fe {\rm II}	&	4200	&	...	&	bulge?	&	8083	~(	7345	 --	8826	)	&	-7.93	&	...	\\
XX Tau	&	1927.9	&	D(43)	&	5.59	$\pm$	0.25	&	Fe {\rm II}	&	...	&	0.12936	&	DISC	&	2041	~(	1711	 --	2904	)	&	-6.89	&	NonOrbP	\\
NR TrA	&	2008.2	&	J(61)	&	8.60	$\pm$	0.20	&	Fe {\rm II}	&	...	&	0.2192	&	DISC	&	4864	~(	4212	 --	6254	)	&	-5.52	&	Ecl	\\
RW UMi	&	1956.7	&	...	&	$<$5.9	$\pm$	0.21	&	...	&	...	&	0.05912	&	DISC	&	1993	~(	1721	 --	2592	)	&	...	&	$<$Gap, V1500	\\
CN Vel	&	1905.9	&	S	&	$<$9.9	$\pm$	0.23	&	...	&	...	&	0.2202	&	DISC	&	4227	~(	3654	 --	6186	)	&	...	&	...	\\
CQ Vel	&	1940.3	&	S(50)	&	8.30	$\pm$	0.23	&	...	&	...	&	0.11272	&	DISC	&	3061	~(	2372	 --	5486	)	&	-5.96	&	...	\\
V382 Vel	&	1999.4	&	S(13)	&	2.80	$\pm$	0.10	&	He/N, Ne	&	2400	&	0.1461	&	DISC	&	1531	~(	1454	 --	1638	)	&	-8.50	&	...	\\
V549 Vel	&	2017.8	&	J(118)	&	9.10	$\pm$	0.30	&	Fe {\rm II}	&	...	&	0.40317	&	DISC	&	2056	~(	1753	 --	5052	)	&	...	&	$\gamma$	\\
LU Vul	&	1968.8	&	S(21)	&	8.19	$\pm$	0.45	&	He/N	&	820	&	...	&	DISC	&	4998	~(	3952	 --	8687	)	&	...	&	...	\\
LV Vul	&	1968.3	&	S(38)	&	4.50	$\pm$	0.10	&	Fe {\rm II}	&	...	&	...	&	DISC	&	2887	~(	2420	 --	4234	)	&	-9.57	&	Shell	\\
NQ Vul	&	1976.8	&	D(50)	&	6.20	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.14626	&	DISC	&	1210	~(	1128	 --	1350	)	&	-7.07	&	Shell	\\
PW Vul	&	1984.6	&	J(116)	&	6.40	$\pm$	0.10	&	Fe {\rm II}	&	...	&	0.12858	&	DISC	&	2114	~(	1901	 --	2603	)	&	-6.93	&	NonOrbP, Shell	\\
QU Vul	&	1985.0	&	P(36)	&	5.30	$\pm$	0.10	&	Fe {\rm II}, Ne	&	...	&	0.11176	&	DISC	&	1742	~(	1432	 --	2772	)	&	-7.61	&	Ecl, Shell	\\
QV Vul	&	1987.9	&	D(47)	&	7.10	$\pm$	0.10	&	Fe {\rm II}	&	920	&	...	&	DISC	&	2808	~(	2348	 --	4011	)	&	-6.38	&	Shell	\\
V458 Vul	&	2007.6	&	J(20)	&	8.10	$\pm$	0.20	&	Hybrid 	&	1750	&	0.06812	&	DISC	&	5204	~(	4357	 --	7750	)	&	-7.03	&	$<$Gap, InPNeb	\\
V459 Vul	&	2008.0	&	S(30)	&	7.60	$\pm$	0.10	&	Fe {\rm II}	&	910	&	...	&	DISC	&	3971	~(	3226	 --	5608	)	&	-8.06	&	...	\\
V569 Vul	&	2019.7	&	...	&	$<$16.3	$\pm$	0.20	&	...	&	1800	&	...	&	DISC	&	7839	~(	5436	 --	13726	)	&	...	&	...	\\
V606 Vul	&	2021.6	&	D(96)	&	10.10	$\pm$	0.10	&	Hybrid	&	1700	&	...	&	DISC	&	4827	~(	3578	 --	7811	)	&	...	&	...	\\

		\hline
	\end{tabular}
